Complexity Classification Of The Six-Vertex Model

We prove a complexity dichotomy theorem for the six-vertex model. For every setting of the parameters of the model, we prove that computing the partition function is either solvable in polynomial time or #P-hard. The dichotomy criterion is explicit.

==> 4cases.tex <==
\begin{figure}
\centering
\subfloat[${\scriptstyle g_{00}\leftrightarrow f_{0110}}$]{
\begin{tikzpicture}[scale=0.4]
\node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{1}};
\node at (20, 4.5) {\tiny{2}};
\node at (19, 3.8) {\tiny{3}};
\node at (20, 3.8) {\tiny{4}};
\node at (20.4, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
\draw [->] (19.15, 3) arc [radius=0.48, start angle=145, end angle=-45];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
 \subfloat[${\scriptstyle g_{01}\leftrightarrow f_{0101}}$]{
 \begin{tikzpicture}[scale=0.4]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{1}};
\node at (20, 4.5) {\tiny{2}};
\node at (19, 3.8) {\tiny{3}};
\node at (20, 3.8) {\tiny{4}};
\node at (20.4, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
%\draw [->] (19, 3) arc [radius=0.5, start angle=145, end angle=-45];
%\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
\draw [->] (19.9, 2.3) arc [radius=0.48, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
 %\hspace{1cm}
 \subfloat[${\scriptstyle g_{10}\leftrightarrow f_{1010}}$]{
 \begin{tikzpicture}[scale=0.4]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{1}};
\node at (20, 4.5) {\tiny{2}};
\node at (19, 3.8) {\tiny{3}};
\node at (20, 3.8) {\tiny{4}};
\node at (20.4, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
\draw [->] (19.15, 3) arc [radius=0.48, start angle=145, end angle=-45];
\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
%\draw [->] (19.8, 2.3) arc [radius=0.5, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
%\hspace{3cm}
 \subfloat[${\scriptstyle g_{11}\leftrightarrow f_{1001}}$]{
 \begin{tikzpicture}[scale=0.4]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{1}};
\node at (20, 4.5) {\tiny{2}};
\node at (19, 3.8) {\tiny{3}};
\node at (20, 3.8) {\tiny{4}};
\node at (20.4, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
\draw [->] (19.9, 2.3) arc [radius=0.48, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
\caption{\scriptsize{Assigning input variables at one copy of $f$:
Suppose the binary function $g$
is applied to (the ordered pair) $(u, u')$. The variables $u$ and $u'$
have been replaced by cycles of length $\deg(u)$ and $\deg(u')$ respectively.
(In the figure, they have $\deg(u)=5$ and $\deg(u') =3$.)
For the cycle $C_u$ representing a variable $u$, we associate
the value $u=0$ with a clockwise orientation, and $u=1$ with
a counter-clockwise orientation.
We assign $x_i$ to the edge labelled by $i$ for $i=1, 2, 3, 4$.
%We assign $x_1$ (respectively, $x_2$) to the edge labelled  (respectively, without)
% inside $C_u$, and  $x_4$ (respectively, $x_3$)
%to the edge with (respectively, without) the black diamond inside $C_{u'}$.
Then by the support of $f$,  $x_1 =0, 1$ forces $x_2 = 1, 0$ respectively,
and similarly $x_4 = 0, 1$ forces $x_3 = 1, 0$ respectively.
Thus there is a natural 1-1 correspondence between
  $u=0$ (respectively,  $u=1$) with clockwise (respectively, counter-clockwise)
orientation of the cycle $C_u$, and similarly for $C_{u'}$.
Under this 1-1 correspondence,
the value of the
function $g$ is perfectly mirrored by the value of the function $f$.}}
\label{four-cases}
\end{figure}

